Search-TTA: A Multimodal Test-Time Adaptation Framework for Visual Search in the Wild

To perform outdoor visual navigation and search, a robot may leverage satellite imagery to generate visual priors. This can help inform high-level search strategies, even when such images lack sufficient resolution for target recognition. However, many existing informative path planning or search-based approaches either assume no prior information, or use priors without accounting for how they were obtained. Recent work instead utilizes large Vision Language Models (VLMs) for generalizable priors, but their outputs can be inaccurate due to hallucination, leading to inefficient search. To address these challenges, we introduce Search-TTA, a multimodal test-time adaptation framework with a flexible plug-and-play interface compatible with various input modalities (e.g., image, text, sound) and planning methods (e.g., RL-based). First, we pretrain a satellite image encoder to align with CLIP's visual encoder to output probability distributions of target presence used for visual search. Second, our TTA framework dynamically refines CLIP's predictions during search using uncertainty-weighted gradient updates inspired by Spatial Poisson Point Processes. To train and evaluate Search-TTA, we curate AVS-Bench, a visual search dataset based on internet-scale ecological data containing 380k images and taxonomy data. We find that Search-TTA improves planner performance by up to 30.0%, particularly in cases with poor initial CLIP predictions due to domain mismatch and limited training data. It also performs comparably with significantly larger VLMs, and achieves zero-shot generalization via emergent alignment to unseen modalities. Finally, we deploy Search-TTA on a real UAV via hardware-in-the-loop testing, by simulating its operation within a large-scale simulation that provides onboard sensing.

==> dataset_scaling_figure.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=11cm,
    height=6cm,
    axis lines=left,
    xlabel={Dataset Size},
    ylabel={TTA Performance Gain (\%)},
    xlabel style={font=\large, yshift=-2pt},
    ylabel style={font=\large},
    xtick={80000, 200000, 380000},
    xticklabels={80k, 200k, 380k},
    tick label style={font=\large},
    xmin=60000, xmax=400000,
    ymin=0, ymax=32,
    scaled x ticks=false,
    legend style={draw=none, fill=white, font=\normalsize, at={(0.98,0.98)}, anchor=north east, legend columns=1},
    legend cell align={left},
    tick align=outside,
    tick style={black},
    grid=major,
]


\addplot[
    color=green!60!black,
    mark=diamond*,
    very thick,
    mark size=2.5pt,
] coordinates {
    (80000,11.3)
    (200000,4.3)
    (380000,1.4)
};
\addlegendentry{Val In-Domain (256 Steps)}


\addplot[
    color=blue,
    mark=square*,
    very thick,
    mark size=2.5pt,
] coordinates {
    (80000,17.9)
    (200000,7.1)
    (380000,3.1)
};
\addlegendentry{Val In-Domain (384 Steps)}


\addplot[
    color=orange,
    mark=triangle*,
    very thick,
    mark size=2.5pt,
] coordinates {
    (80000, 16.4)
    (200000, 7.4)
    (380000, 8.9)
};
\addlegendentry{Val Out-Domain (256 Steps)}


\addplot[
    color=red,
    mark=*,
    very thick,
    mark size=2.5pt,
] coordinates {
    (80000,25.3)
    (200000,14.4)
    (380000,14.2)
};
\addlegendentry{Val Out-Domain (384 Steps)}


\end{axis}
\end{tikzpicture}

==> inference_time_table.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar stacked,
    bar width=0.8cm,
    width=7cm,
    height=5cm,
    ylabel={Inference Time (s)},
    ymin=0,
    ymax=2.5,
    ytick={0,0.5,1.0,1.5,2.0},
    xtick={1,2,3,4,5},
    xticklabels={,,,,},  
    xmin=0.3,
    xmax=5.7,
    xlabel style={font=\normalsize},
    ylabel style={font=\normalsize},
    yticklabel style={font=\normalsize},
    xticklabel style={font=\normalsize},
    ymajorgrids=true,
    grid style={gray!30},
    clip=false,
    axis x line*=bottom,
    axis y line*=left,
    legend style={
        at={(0.02,0.98)},
        anchor=north west,
        legend columns=1,
        row sep=0.02cm,
        draw=none,
        fill=none,
        font=\scriptsize,
        cells={anchor=west},
    },
    area legend,
]

\addplot[
    fill=blue!40,
    draw=none,
    nodes near coords={0.11},
    nodes near coords style={font=\scriptsize, anchor=south, yshift=-0.16cm},
    point meta=explicit symbolic,
] coordinates {
    (1,0.11)
    (2,0)
    (3,0)
    (4,0)
    (5,0)
};
\addlegendentry{CLIP (Base)}


\addplot[
    fill=blue!20,
    draw=none,
    nodes near coords={0.15},
    nodes near coords style={font=\scriptsize, anchor=south, yshift=-0.16cm},
    point meta=explicit symbolic,
] coordinates {
    (1,0.15) [0.26]
    (2,0) []
    (3,0) []
    (4,0) []
    (5,0) []
};
\addlegendentry{CLIP (TTA)}


\addplot[
    fill=green!45!brown,
    draw=none,
    nodes near coords={0.42},
    nodes near coords style={font=\scriptsize, anchor=south, yshift=-0.21cm},
    point meta=explicit symbolic,
] coordinates {
    (1,0) []
    (2,0.42) [0.42]
    (3,0) []
    (4,0) []
    (5,0) []
};
\addlegendentry{LISA}


\addplot[
    fill=purple!50,
    draw=none,
    nodes near coords={0.40},
    nodes near coords style={font=\scriptsize, anchor=south, yshift=-0.20cm},
    point meta=explicit symbolic,
] coordinates {
    (1,0) []
    (2,0) []
    (3,0.40) [0.40]
    (4,0) []
    (5,0) []
};
\addlegendentry{LLM-Seg}


\addplot[
    fill=orange!60,
    draw=none,
    nodes near coords={1.91},
    nodes near coords style={font=\scriptsize, anchor=center},
    point meta=explicit symbolic,
] coordinates {
    (1,0) []
    (2,0) []
    (3,0) []
    (4,1.91) [1.91]
    (5,0) []
};
\addlegendentry{Qwen2+GSAM}


\addplot[
    fill=red!50,
    draw=none,
    nodes near coords={3.48},
    nodes near coords style={font=\scriptsize, anchor=center},
    point meta=explicit symbolic,
] coordinates {
    (1,0) []
    (2,0) []
    (3,0) []
    (4,0) []
    (5,2.48) [2.48]
};
\addlegendentry{LLaVA+GSAM}

\end{axis}
\end{tikzpicture}
